On the Stability of Low Pass Graph Filter With a Large Number of Edge Rewires

Recently, the stability of graph filters has been studied as one of the key theoretical properties driving the highly successful graph convolutional neural networks (GCNs). The stability of a graph filter characterizes the effect of topology perturbation on the output of a graph filter, a fundamental building block for GCNs. Many existing results have focused on the regime of small perturbation with a small number of edge rewires. However, the number of edge rewires can be large in many applications. To study the latter case, this work departs from the previous analysis and proves a bound on the stability of graph filter relying on the filter's frequency response. Assuming the graph filter is low pass, we show that the stability of the filter depends on perturbation to the community structure. As an application, we show that for stochastic block model graphs, the graph filter distance converges to zero when the number of nodes approaches infinity. Numerical simulations validate our findings.

==> fig_D_n_1.tex <==
% This file was created with tikzplotlib v0.9.12.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{color1}{rgb}{1,0.498039215686275,0.0549019607843137}
\definecolor{color2}{rgb}{0.172549019607843,0.627450980392157,0.172549019607843}

\begin{groupplot}[group style={group size=2 by 1}]
\nextgroupplot[
axis line style={white!80!black},
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.03,0.97)},
  anchor=north west,
  draw=white!80!black,
  font = \large
},
log basis y={10},
tick align=inside,
x grid style={white!80!black},
xlabel={\large Number of nodes \(\displaystyle n\)},
xmajorgrids,
xmajorticks=true,
xmin=-0.5, xmax=9.5,
xminorgrids,
xtick style={color=white!15!black},
xtick={0,1,2,3,4,5,6,7,8,9},
xticklabels={200,400,600,800,1000,1200,1400,1600,1800,2000},
xticklabel style={rotate=90},
xtick pos=left,
y grid style={white!80!black},
ylabel={\large \(\displaystyle \mathbb{D}_{\cal H} ( {\bf L}_U, \hat{\bf L}_U )\)},
ymajorgrids,
ymajorticks=true,
ymin=50000, ymax=600000,
yminorgrids,
% ymode=log,
ytick style={color=white!15!black},
yticklabel style={font=\large},
ytick pos=left,
width = 8cm,
height = 6cm
]
\addplot [draw=color0, fill=color0, mark=*, only marks, mark size = 3]
table{%
x  y
0 84636.6251771964
1 149122.976813395
2 154459.385303937
3 191546.809775256
4 192254.411176995
5 195582.069008292
6 189563.040948544
7 182411.350641375
8 193031.038009356
9 201709.080147046
};
% \addlegendentry{$p_{\sf re}$ = 0.1}
\addplot [line width=1.08pt, color0, forget plot]
table {%
0 84636.6251771964
1 149122.976813395
2 154459.385303937
3 191546.809775256
4 192254.411176995
5 195582.069008292
6 189563.040948544
7 182411.350641375
8 193031.038009356
9 201709.080147046
};
\addplot [line width=1.08pt, color0, forget plot]
table {%
0 77886.0361965227
0 91246.4746717489
};
\addplot [line width=1.08pt, color0, forget plot]
table {%
1 133820.48880585
1 169430.446465029
};
\addplot [line width=1.08pt, color0, forget plot]
table {%
2 139388.152966167
2 171762.548982563
};
\addplot [line width=1.08pt, color0, forget plot]
table {%
3 164014.492555798
3 229212.658166506
};
\addplot [line width=1.08pt, color0, forget plot]
table {%
4 162734.005396178
4 236075.414585923
};
\addplot [line width=1.08pt, color0, forget plot]
table {%
5 178374.325556508
5 214118.378219963
};
\addplot [line width=1.08pt, color0, forget plot]
table {%
6 174420.157740441
6 205093.854193899
};
\addplot [line width=1.08pt, color0, forget plot]
table {%
7 169721.133250983
7 196940.488462631
};
\addplot [line width=1.08pt, color0, forget plot]
table {%
8 177266.033664892
8 210006.779072766
};
\addplot [line width=1.08pt, color0, forget plot]
table {%
9 169561.907872108
9 257213.630842998
};
\addplot [draw=color1, fill=color1, mark=square, only marks, mark size = 3]
table{%
x  y
0 152223.841994641
1 236925.270264474
2 284979.726873317
3 302830.080860407
4 341483.066329842
5 353147.274920097
6 327839.173087077
7 345130.442526884
8 337357.997917831
9 348054.124125912
};
% \addlegendentry{$p_{\sf re}$ = 0.5}
\addplot [line width=1.08pt, color1, forget plot]
table {%
0 152223.841994641
1 236925.270264474
2 284979.726873317
3 302830.080860407
4 341483.066329842
5 353147.274920097
6 327839.173087077
7 345130.442526884
8 337357.997917831
9 348054.124125912
};
\addplot [line width=1.08pt, color1, forget plot]
table {%
0 140647.503673646
0 164758.893749261
};
\addplot [line width=1.08pt, color1, forget plot]
table {%
1 220358.82157815
1 252867.50095676
};
\addplot [line width=1.08pt, color1, forget plot]
table {%
2 262346.829989489
2 309168.370890578
};
\addplot [line width=1.08pt, color1, forget plot]
table {%
3 276132.077238423
3 330980.516379929
};
\addplot [line width=1.08pt, color1, forget plot]
table {%
4 308222.504414981
4 380688.988055758
};
\addplot [line width=1.08pt, color1, forget plot]
table {%
5 315730.592102488
5 402591.378418507
};
\addplot [line width=1.08pt, color1, forget plot]
table {%
6 304297.58514414
6 354376.57553583
};
\addplot [line width=1.08pt, color1, forget plot]
table {%
7 320728.374650279
7 372536.935151671
};
\addplot [line width=1.08pt, color1, forget plot]
table {%
8 312852.339625267
8 361980.92628874
};
\addplot [line width=1.08pt, color1, forget plot]
table {%
9 326250.074627571
9 369483.039822774
};
\addplot [draw=color2, fill=color2, mark=o, only marks, mark size = 3]
table{%
x  y
0 172579.014669415
1 273078.14745203
2 331689.355084594
3 366445.963383035
4 369598.202567219
5 391269.42439877
6 404594.338287295
7 387693.38524891
8 455252.420987747
9 385543.318740716
};
% \addlegendentry{$p_{\sf re}$ = 0.9}
\addplot [line width=1.08pt, color2, forget plot]
table {%
0 172579.014669415
1 273078.14745203
2 331689.355084594
3 366445.963383035
4 369598.202567219
5 391269.42439877
6 404594.338287295
7 387693.38524891
8 455252.420987747
9 385543.318740716
};
\addplot [line width=1.08pt, color2, forget plot]
table {%
0 159354.407044962
0 187509.179190888
};
\addplot [line width=1.08pt, color2, forget plot]
table {%
1 254046.90387289
1 293159.34079222
};
\addplot [line width=1.08pt, color2, forget plot]
table {%
2 305069.637554098
2 362212.036042454
};
\addplot [line width=1.08pt, color2, forget plot]
table {%
3 331550.851982407
3 405422.808803531
};
\addplot [line width=1.08pt, color2, forget plot]
table {%
4 347103.781841548
4 394788.727415941
};
\addplot [line width=1.08pt, color2, forget plot]
table {%
5 351972.384910706
5 435675.873917753
};
\addplot [line width=1.08pt, color2, forget plot]
table {%
6 369607.735146538
6 443551.210257207
};
\addplot [line width=1.08pt, color2, forget plot]
table {%
7 350353.315801426
7 431436.553732054
};
\addplot [line width=1.08pt, color2, forget plot]
table {%
8 399858.788588162
8 533985.609288723
};
\addplot [line width=1.08pt, color2, forget plot]
table {%
9 356227.952654443
9 416454.293956437
};

\nextgroupplot[
axis line style={white!80!black},
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=white!80!black, font=\large},
log basis y={10},
tick align=inside,
x grid style={white!80!black},
xlabel={\large Number of nodes \(\displaystyle n\)},
xmajorgrids,
xmajorticks=true,
xmin=-0.5, xmax=9.5,
xminorgrids,
xtick style={color=white!15!black},
xtick={0,1,2,3,4,5,6,7,8,9},
xticklabels={200,400,600,800,1000,1200,1400,1600,1800,2000},
xticklabel style={rotate=90},
xtick pos=left,
y grid style={white!80!black},
ymajorgrids,
ymajorticks=true,
ymin=0.005, ymax=0.04,
yminorgrids,
% ymode=log,
ytick style={color=white!15!black},
yticklabel style={font=\large},
ytick pos=left,
width = 8cm,
height = 6cm
]
\addplot [draw=color0, fill=color0, mark=*, only marks, mark size = 3]
table{%
x  y
0 0.0111555600266746
1 0.00994529582268556
2 0.00930671386729618
3 0.00902946206972036
4 0.00876675106439742
5 0.00859598687183526
6 0.00842157360105946
7 0.00842026056850737
8 0.00819458489412961
9 0.00810976324875136
};
\addlegendentry{$p_{\sf re}$ = 0.1}
\addplot [line width=1.08pt, color0, forget plot]
table {%
0 0.0111555600266746
1 0.00994529582268556
2 0.00930671386729618
3 0.00902946206972036
4 0.00876675106439742
5 0.00859598687183526
6 0.00842157360105946
7 0.00842026056850737
8 0.00819458489412961
9 0.00810976324875136
};
\addplot [line width=1.08pt, color0, forget plot]
table {%
0 0.0107922009222172
0 0.0115336632967854
};
\addplot [line width=1.08pt, color0, forget plot]
table {%
1 0.00975778826887879
1 0.0101459057567516
};
\addplot [line width=1.08pt, color0, forget plot]
table {%
2 0.00912670386220252
2 0.00948295625926121
};
\addplot [line width=1.08pt, color0, forget plot]
table {%
3 0.00889835167695728
3 0.00916756178059376
};
\addplot [line width=1.08pt, color0, forget plot]
table {%
4 0.00865080675744907
4 0.0088972863403467
};
\addplot [line width=1.08pt, color0, forget plot]
table {%
5 0.00849252750822559
5 0.00871871180533893
};
\addplot [line width=1.08pt, color0, forget plot]
table {%
6 0.00831128461655299
6 0.00854380666111256
};
\addplot [line width=1.08pt, color0, forget plot]
table {%
7 0.00831813374038733
7 0.00853783816972761
};
\addplot [line width=1.08pt, color0, forget plot]
table {%
8 0.00811180146783414
8 0.00827969139220988
};
\addplot [line width=1.08pt, color0, forget plot]
table {%
9 0.00802900288740386
9 0.00819383154736759
};
\addplot [draw=color1, fill=color1, mark=square, only marks, mark size = 3]
table{%
x  y
0 0.024800844354858
1 0.022370964235506
2 0.021007805721124
3 0.0204904681204029
4 0.0196850878581161
5 0.0192571050226535
6 0.01882118720747
7 0.018549108753888
8 0.0180615123488957
9 0.0179988917583812
};
\addlegendentry{$p_{\sf re}$ = 0.5}
\addplot [line width=1.08pt, color1, forget plot]
table {%
0 0.024800844354858
1 0.022370964235506
2 0.021007805721124
3 0.0204904681204029
4 0.0196850878581161
5 0.0192571050226535
6 0.01882118720747
7 0.018549108753888
8 0.0180615123488957
9 0.0179988917583812
};
\addplot [line width=1.08pt, color1, forget plot]
table {%
0 0.0238610788740566
0 0.0258002551773358
};
\addplot [line width=1.08pt, color1, forget plot]
table {%
1 0.0218551868666719
1 0.0229075288255567
};
\addplot [line width=1.08pt, color1, forget plot]
table {%
2 0.0205398615476623
2 0.021456342500142
};
\addplot [line width=1.08pt, color1, forget plot]
table {%
3 0.0200895870071103
3 0.020922127356991
};
\addplot [line width=1.08pt, color1, forget plot]
table {%
4 0.0193619467960632
4 0.0200286542453595
};
\addplot [line width=1.08pt, color1, forget plot]
table {%
5 0.0190065136240656
5 0.0195113699315279
};
\addplot [line width=1.08pt, color1, forget plot]
table {%
6 0.0186092124296869
6 0.0190419158477072
};
\addplot [line width=1.08pt, color1, forget plot]
table {%
7 0.018320688354679
7 0.0188096129295858
};
\addplot [line width=1.08pt, color1, forget plot]
table {%
8 0.0178824268556351
8 0.0182518884898521
};
\addplot [line width=1.08pt, color1, forget plot]
table {%
9 0.0178156621617274
9 0.0181825960200303
};
\addplot [draw=color2, fill=color2, mark=o, only marks, mark size = 3]
table{%
x  y
0 0.0354038933680986
1 0.029408693057821
2 0.0277538155081099
3 0.0272343922162342
4 0.0263389285685485
5 0.0260445347684289
6 0.0246694832092637
7 0.0244355998700362
8 0.0244557352715339
9 0.0243222509558819
};
\addlegendentry{$p_{\sf re}$ = 0.9}
\addplot [line width=1.08pt, color2, forget plot]
table {%
0 0.0354038933680986
1 0.029408693057821
2 0.0277538155081099
3 0.0272343922162342
4 0.0263389285685485
5 0.0260445347684289
6 0.0246694832092637
7 0.0244355998700362
8 0.0244557352715339
9 0.0243222509558819
};
\addplot [line width=1.08pt, color2, forget plot]
table {%
0 0.0339537725959263
0 0.0370062655093996
};
\addplot [line width=1.08pt, color2, forget plot]
table {%
1 0.0286108592447194
1 0.0302702136420392
};
\addplot [line width=1.08pt, color2, forget plot]
table {%
2 0.0271537838283673
2 0.0283927205116471
};
\addplot [line width=1.08pt, color2, forget plot]
table {%
3 0.0267093213152462
3 0.0277615875866199
};
\addplot [line width=1.08pt, color2, forget plot]
table {%
4 0.0259622333661865
4 0.0267268093102903
};
\addplot [line width=1.08pt, color2, forget plot]
table {%
5 0.0256987151592046
5 0.0264723015871522
};
\addplot [line width=1.08pt, color2, forget plot]
table {%
6 0.0243610169148455
6 0.0249800592539279
};
\addplot [line width=1.08pt, color2, forget plot]
table {%
7 0.0241590245094596
7 0.0247249531529757
};
\addplot [line width=1.08pt, color2, forget plot]
table {%
8 0.0241521789457391
8 0.0247648056656863
};
\addplot [line width=1.08pt, color2, forget plot]
table {%
9 0.0240598341927692
9 0.0245921030438158
};
\end{groupplot}

\end{tikzpicture}


==> fig_D_n_2.tex <==
% This file was created with tikzplotlib v0.9.12.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{color1}{rgb}{1,0.498039215686275,0.0549019607843137}
\definecolor{color2}{rgb}{0.172549019607843,0.627450980392157,0.172549019607843}

\begin{groupplot}[group style={group size=2 by 1}]
\nextgroupplot[
axis line style={white!80!black},
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.91,0.5)},
  anchor=east,
  draw=white!80!black,
  font = \large
},
log basis y={10},
tick align=inside,
x grid style={white!80!black},
xlabel={\large Number of nodes \(\displaystyle n\)},
xmajorgrids,
xmajorticks=true,
xmin=-0.5, xmax=9.5,
xminorgrids,
xtick style={color=white!15!black},
xtick={0,1,2,3,4,5,6,7,8,9},
xticklabels={200,400,600,800,1000,1200,1400,1600,1800,2000},
xticklabel style={rotate=90},
xtick pos=left,
y grid style={white!80!black},
ylabel={\large \(\displaystyle \mathbb{D}_{\cal H} ( {\bf L}_{\sf norm}, \hat{\bf L}_{\sf norm} )\)},
ymajorgrids,
ymajorticks=true,
ymin=0.2, ymax=1,
yminorgrids,
% ymode=log,
ytick style={color=white!15!black},
yticklabel style={font=\large},
ytick pos=left,
width = 8cm,
height = 5.5cm
]
\addplot [draw=color0, fill=color0, mark=*, only marks, mark size = 3]
table{%
x  y
0 0.381230639701382
1 0.362267194927996
2 0.350952339777826
3 0.344052896770379
4 0.338275107497599
5 0.334258056896496
6 0.330074969130927
7 0.326595477460074
8 0.324342064011572
9 0.32217696576926
};
% \addlegendentry{$p_{\sf re}$ = 0.1}
\addplot [line width=1.08pt, color0, forget plot]
table {%
0 0.381230639701382
1 0.362267194927996
2 0.350952339777826
3 0.344052896770379
4 0.338275107497599
5 0.334258056896496
6 0.330074969130927
7 0.326595477460074
8 0.324342064011572
9 0.32217696576926
};
\addplot [line width=1.08pt, color0, forget plot]
table {%
0 0.379292185616256
0 0.383352800188159
};
\addplot [line width=1.08pt, color0, forget plot]
table {%
1 0.360908059558124
1 0.363669090868135
};
\addplot [line width=1.08pt, color0, forget plot]
table {%
2 0.349924414570421
2 0.352100641304283
};
\addplot [line width=1.08pt, color0, forget plot]
table {%
3 0.343178930238805
3 0.345091316359753
};
\addplot [line width=1.08pt, color0, forget plot]
table {%
4 0.337547647431659
4 0.338954783490858
};
\addplot [line width=1.08pt, color0, forget plot]
table {%
5 0.333603816047917
5 0.334987169338839
};
\addplot [line width=1.08pt, color0, forget plot]
table {%
6 0.329471872591735
6 0.33069308223311
};
\addplot [line width=1.08pt, color0, forget plot]
table {%
7 0.326031935626577
7 0.327244600890732
};
\addplot [line width=1.08pt, color0, forget plot]
table {%
8 0.323819940422682
8 0.324885914581746
};
\addplot [line width=1.08pt, color0, forget plot]
table {%
9 0.32171486112517
9 0.322625703481709
};
\addplot [draw=color1, fill=color1, mark=square, only marks, mark size = 3]
table{%
x  y
0 0.736854136483426
1 0.73777195878317
2 0.728113717067633
3 0.719213312961915
4 0.710033281604537
5 0.703645719596839
6 0.697496831618279
7 0.692365701508665
8 0.68791614327562
9 0.68387862985237
};
% \addlegendentry{$p_{\sf re}$ = 0.5}
\addplot [line width=1.08pt, color1, forget plot]
table {%
0 0.736854136483426
1 0.73777195878317
2 0.728113717067633
3 0.719213312961915
4 0.710033281604537
5 0.703645719596839
6 0.697496831618279
7 0.692365701508665
8 0.68791614327562
9 0.68387862985237
};
\addplot [line width=1.08pt, color1, forget plot]
table {%
0 0.733914015034589
0 0.739956206060624
};
\addplot [line width=1.08pt, color1, forget plot]
table {%
1 0.735931430012114
1 0.739491295635901
};
\addplot [line width=1.08pt, color1, forget plot]
table {%
2 0.726668331389251
2 0.729600435083414
};
\addplot [line width=1.08pt, color1, forget plot]
table {%
3 0.717997711884906
3 0.720442946504643
};
\addplot [line width=1.08pt, color1, forget plot]
table {%
4 0.709029006389329
4 0.710975793174737
};
\addplot [line width=1.08pt, color1, forget plot]
table {%
5 0.702843869784544
5 0.704378980296648
};
\addplot [line width=1.08pt, color1, forget plot]
table {%
6 0.696823938927289
6 0.698137605307047
};
\addplot [line width=1.08pt, color1, forget plot]
table {%
7 0.691708115719089
7 0.692997051932624
};
\addplot [line width=1.08pt, color1, forget plot]
table {%
8 0.687290927006335
8 0.688585217305316
};
\addplot [line width=1.08pt, color1, forget plot]
table {%
9 0.683332243533033
9 0.684424177322142
};
\addplot [draw=color2, fill=color2, mark=o, only marks, mark size = 3]
table{%
x  y
0 0.9071731848072
1 0.940107089302127
2 0.937939817633872
3 0.932113431178076
4 0.925342690993465
5 0.919478732965315
6 0.913718513575583
7 0.907634222650699
8 0.90363046431944
9 0.899449774850544
};
% \addlegendentry{$p_{\sf re}$ = 0.9}
\addplot [line width=1.08pt, color2, forget plot]
table {%
0 0.9071731848072
1 0.940107089302127
2 0.937939817633872
3 0.932113431178076
4 0.925342690993465
5 0.919478732965315
6 0.913718513575583
7 0.907634222650699
8 0.90363046431944
9 0.899449774850544
};
\addplot [line width=1.08pt, color2, forget plot]
table {%
0 0.90409246863906
0 0.910505613410005
};
\addplot [line width=1.08pt, color2, forget plot]
table {%
1 0.938209498736958
1 0.942046174527896
};
\addplot [line width=1.08pt, color2, forget plot]
table {%
2 0.936390675284899
2 0.939703753212366
};
\addplot [line width=1.08pt, color2, forget plot]
table {%
3 0.930654469506775
3 0.933568193489977
};
\addplot [line width=1.08pt, color2, forget plot]
table {%
4 0.92429799335992
4 0.92642361531571
};
\addplot [line width=1.08pt, color2, forget plot]
table {%
5 0.918450560926173
5 0.920551544268068
};
\addplot [line width=1.08pt, color2, forget plot]
table {%
6 0.912875591916363
6 0.91461140658707
};
\addplot [line width=1.08pt, color2, forget plot]
table {%
7 0.906867466354058
7 0.908396651450716
};
\addplot [line width=1.08pt, color2, forget plot]
table {%
8 0.902922753130456
8 0.90433799391002
};
\addplot [line width=1.08pt, color2, forget plot]
table {%
9 0.898746862433734
9 0.900243041451971
};

\nextgroupplot[
axis line style={white!80!black},
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.97,0.85)},
  anchor=east,
  draw=white!80!black,
  font = \large,
  legend columns = 3,
},
log basis y={10},
tick align=inside,
x grid style={white!80!black},
xlabel={\large Number of nodes \(\displaystyle n\)},
xmajorgrids,
xmajorticks=true,
xmin=-0.5, xmax=9.5,
xminorgrids,
xtick style={color=white!15!black},
xtick={0,1,2,3,4,5,6,7,8,9},
xticklabels={200,400,600,800,1000,1200,1400,1600,1800,2000},
xticklabel style={rotate=90},
y grid style={white!80!black},
xtick pos=left,
ymajorgrids,
ymajorticks=true,
ymin=0.0, ymax=0.15,
yminorgrids,
% ymode=log,
ytick style={color=white!15!black},
ytick={0,0.05, 0.1, 0.15},
yticklabels={$0$,$0.05$, $0.1$, $0.15$},
yticklabel style={font=\large},
ytick pos=left,
width = 8cm,
height = 5.5cm
]
\addplot [draw=color0, fill=color0, mark=*, only marks, mark size = 3]
table{%
x  y
0 0.0508411943005702
1 0.048655802444197
2 0.0473069934130519
3 0.0463931690411028
4 0.0456569799538332
5 0.0450960347420985
6 0.0445891666680406
7 0.044108371053643
8 0.0438650496554766
9 0.0435136095749908
};
% \addlegendentry{$p_{\sf re}$ = 0.1}
\addplot [line width=1.08pt, color0, forget plot]
table {%
0 0.0508411943005702
1 0.048655802444197
2 0.0473069934130519
3 0.0463931690411028
4 0.0456569799538332
5 0.0450960347420985
6 0.0445891666680406
7 0.044108371053643
8 0.0438650496554766
9 0.0435136095749908
};
\addplot [line width=1.08pt, color0, forget plot]
table {%
0 0.0505633045385904
0 0.0511172513017237
};
\addplot [line width=1.08pt, color0, forget plot]
table {%
1 0.0484541835517146
1 0.0488659644378959
};
\addplot [line width=1.08pt, color0, forget plot]
table {%
2 0.0471852622809762
2 0.0474521689939004
};
\addplot [line width=1.08pt, color0, forget plot]
table {%
3 0.0462563840962458
3 0.046533776421628
};
\addplot [line width=1.08pt, color0, forget plot]
table {%
4 0.0455586477115832
4 0.0457562515365667
};
\addplot [line width=1.08pt, color0, forget plot]
table {%
5 0.045002389043276
5 0.0451823663558051
};
\addplot [line width=1.08pt, color0, forget plot]
table {%
6 0.0445111118133815
6 0.0446688413591768
};
\addplot [line width=1.08pt, color0, forget plot]
table {%
7 0.0440363761632068
7 0.0441842070475183
};
\addplot [line width=1.08pt, color0, forget plot]
table {%
8 0.0438021439448931
8 0.043931969854664
};
\addplot [line width=1.08pt, color0, forget plot]
table {%
9 0.0434482594036406
9 0.0435754431146531
};
\addplot [draw=color1, fill=color1, mark=square, only marks, mark size = 3]
table{%
x  y
0 0.0986261281318187
1 0.0992268515933866
2 0.0981721906067296
3 0.096890760387799
4 0.0959577008642199
5 0.0950663313866873
6 0.0943074592227413
7 0.0935800483906928
8 0.0930104564481738
9 0.0925430106507906
};
% \addlegendentry{$p_{\sf re}$ = 0.5}
\addplot [line width=1.08pt, color1, forget plot]
table {%
0 0.0986261281318187
1 0.0992268515933866
2 0.0981721906067296
3 0.096890760387799
4 0.0959577008642199
5 0.0950663313866873
6 0.0943074592227413
7 0.0935800483906928
8 0.0930104564481738
9 0.0925430106507906
};
\addplot [line width=1.08pt, color1, forget plot]
table {%
0 0.0982767875166145
0 0.0990300986013737
};
\addplot [line width=1.08pt, color1, forget plot]
table {%
1 0.0989752222207185
1 0.0994753316950035
};
\addplot [line width=1.08pt, color1, forget plot]
table {%
2 0.0980003183865085
2 0.0983543439388458
};
\addplot [line width=1.08pt, color1, forget plot]
table {%
3 0.09674208119436
3 0.0970494821928171
};
\addplot [line width=1.08pt, color1, forget plot]
table {%
4 0.0958280704666094
4 0.0960901739692553
};
\addplot [line width=1.08pt, color1, forget plot]
table {%
5 0.0949655516426944
5 0.0951606275515064
};
\addplot [line width=1.08pt, color1, forget plot]
table {%
6 0.0942120014356729
6 0.094407856990937
};
\addplot [line width=1.08pt, color1, forget plot]
table {%
7 0.0934917758395638
7 0.0936725815835491
};
\addplot [line width=1.08pt, color1, forget plot]
table {%
8 0.0929126787466579
8 0.0931001598167438
};
\addplot [line width=1.08pt, color1, forget plot]
table {%
9 0.0924556111101799
9 0.092623435531646
};
\addplot [draw=color2, fill=color2, mark=o, only marks, mark size = 3]
table{%
x  y
0 0.121639340001556
1 0.126380662565269
2 0.126394442562423
3 0.12573161724636
4 0.124789453711719
5 0.124117951657479
6 0.123435031336509
7 0.122661569614198
8 0.122114609328075
9 0.121562216838133
};
% \addlegendentry{$p_{\sf re}$ = 0.9}
\addplot [line width=1.08pt, color2, forget plot]
table {%
0 0.121639340001556
1 0.126380662565269
2 0.126394442562423
3 0.12573161724636
4 0.124789453711719
5 0.124117951657479
6 0.123435031336509
7 0.122661569614198
8 0.122114609328075
9 0.121562216838133
};
\addplot [line width=1.08pt, color2, forget plot]
table {%
0 0.121171878522753
0 0.122123275511634
};
\addplot [line width=1.08pt, color2, forget plot]
table {%
1 0.12607558283941
1 0.12667995681776
};
\addplot [line width=1.08pt, color2, forget plot]
table {%
2 0.126183077861944
2 0.126607683334328
};
\addplot [line width=1.08pt, color2, forget plot]
table {%
3 0.125527047890495
3 0.125948760646948
};
\addplot [line width=1.08pt, color2, forget plot]
table {%
4 0.124621066355989
4 0.124957214643547
};
\addplot [line width=1.08pt, color2, forget plot]
table {%
5 0.123984242641677
5 0.124249360104928
};
\addplot [line width=1.08pt, color2, forget plot]
table {%
6 0.123303037091328
6 0.123557559369475
};
\addplot [line width=1.08pt, color2, forget plot]
table {%
7 0.122550706553238
7 0.122770135544507
};
\addplot [line width=1.08pt, color2, forget plot]
table {%
8 0.122014082938504
8 0.122212587086092
};
\addplot [line width=1.08pt, color2, forget plot]
table {%
9 0.1214783605811
9 0.121665083179413
};
\end{groupplot}

\end{tikzpicture}


==> fig_D_p_strong.tex <==
% This file was created with tikzplotlib v0.9.12.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{color1}{rgb}{1,0.498039215686275,0.0549019607843137}
\definecolor{color2}{rgb}{0.172549019607843,0.627450980392157,0.172549019607843}
\definecolor{color3}{rgb}{0.83921568627451,0.152941176470588,0.156862745098039}

\begin{axis}[
axis line style={white!80!black},
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.9,0.475)},
  anchor=east,
  draw=white!80!black,
  font = \tiny
},
log basis y={10},
tick align=inside,
x grid style={white!80!black},
xlabel={\footnotesize Rewiring ratio \(\displaystyle p_{\sf re}\)},
xmajorgrids,
xmajorticks=true,
xmin=-0.5, xmax=4.5,
xminorgrids,
xtick style={color=white!15!black},
xtick={0,1,2,3,4},
xticklabels={0.01,0.05,0.1,0.15,0.2},
% xticklabel style={rotate=90},
xtick pos=left,
y grid style={white!80!black},
ylabel={\footnotesize \(\displaystyle \mathbb{D}_{\cal H} ( {\bf L}_U, \hat{\bf L}_U )\)},
ymajorgrids,
ymajorticks=true,
% ymin=0.00280049813501554, ymax=7.92413732751845e+22,
yminorgrids,
ymode=log,
ytick style={color=white!15!black},
ytick pos=left,
width=4.5cm,
height=4.5cm
]
\addplot [draw=color2, fill=color2, mark=*, only marks]
table{%
x  y
0 6.65095850922261e+20
1 3.99209829338645e+21
2 5.24009177602074e+21
3 5.46976260985139e+21
4 5.51991812621937e+21
};
\addlegendentry{$\exp( {\bf L}_U / \log n )$}
\addplot [line width=1.08pt, color2, forget plot]
table {%
0 6.65095850922261e+20
1 3.99209829338645e+21
2 5.24009177602074e+21
3 5.46976260985139e+21
4 5.51991812621937e+21
};
\addplot [line width=1.08pt, color2, forget plot]
table {%
0 5.57276264313396e+20
0 7.69369514077068e+20
};
\addplot [line width=1.08pt, color2, forget plot]
table {%
1 3.80362208721171e+21
1 4.15122998761899e+21
};
\addplot [line width=1.08pt, color2, forget plot]
table {%
2 5.19483834183389e+21
2 5.28256924148562e+21
};
\addplot [line width=1.08pt, color2, forget plot]
table {%
3 5.45680016263916e+21
3 5.48173701325721e+21
};
\addplot [line width=1.08pt, color2, forget plot]
table {%
4 5.51809407857401e+21
4 5.52148351012084e+21
};
\addplot [draw=color3, fill=color3, mark=*, only marks]
table{%
x  y
0 0.241721074328827
1 0.474258338918389
2 0.657452155513072
3 0.778473977028639
4 0.852789928283214
};
\addlegendentry{$\exp(-{\bf L}_U / \log n)$}
\addplot [line width=1.08pt, color3, forget plot]
table {%
0 0.241721074328827
1 0.474258338918389
2 0.657452155513072
3 0.778473977028639
4 0.852789928283214
};
\addplot [line width=1.08pt, color3, forget plot]
table {%
0 0.234890032386545
0 0.248958225624746
};
\addplot [line width=1.08pt, color3, forget plot]
table {%
1 0.464762498991842
1 0.483690059800956
};
\addplot [line width=1.08pt, color3, forget plot]
table {%
2 0.649284906607309
2 0.667483400486463
};
\addplot [line width=1.08pt, color3, forget plot]
table {%
3 0.770435617728909
3 0.786916296042255
};
\addplot [line width=1.08pt, color3, forget plot]
table {%
4 0.844309394018802
4 0.861863625339757
};
\end{axis}

\end{tikzpicture}


==> fig_D_p_weak.tex <==
% This file was created with tikzplotlib v0.9.12.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{color1}{rgb}{1,0.498039215686275,0.0549019607843137}
\definecolor{color2}{rgb}{0.172549019607843,0.627450980392157,0.172549019607843}
\definecolor{color3}{rgb}{0.83921568627451,0.152941176470588,0.156862745098039}

\begin{axis}[
axis line style={white!80!black},
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.975,0.475)},
  anchor=east,
  draw=white!80!black,
  font = \tiny
},
log basis y={10},
tick align=inside,
x grid style={white!80!black},
xlabel={\footnotesize Rewiring ratio \(\displaystyle p_{\sf re}\)},
xmajorgrids,
xmajorticks=true,
xmin=-0.5, xmax=4.5,
xminorgrids,
xtick style={color=white!15!black},
xtick={0,1,2,3,4},
xticklabels={0.01,0.05,0.1,0.15,0.2},
% xticklabel style={rotate=90},
xtick pos=left,
y grid style={white!80!black},
% ylabel={\(\displaystyle \mathbb{D}_{\cal H} ( {\bf L}_U, \hat{\bf L}_U )\)},
ymajorgrids,
ymajorticks=true,
% ymin=0.00280049813501554, ymax=7.92413732751845e+22,
yminorgrids,
ymode=log,
ytick style={color=white!15!black},
ytick pos=left,
width=4.5cm,
height=4.5cm
]
\addplot [draw=color2, fill=color2, mark=*, only marks]
table{%
x  y
0 2.11266446865847
1 20.7267131948314
2 41.6284185757132
3 59.3987295661545
4 74.4902245785305
};
\addlegendentry{$\exp(0.1 {\bf L}_U / \log n )$}
\addplot [line width=1.08pt, color2, forget plot]
table {%
0 2.11266446865847
1 20.7267131948314
2 41.6284185757132
3 59.3987295661545
4 74.4902245785305
};
\addplot [line width=1.08pt, color2, forget plot]
table {%
0 1.80933031511192
0 2.4210596109125
};
\addplot [line width=1.08pt, color2, forget plot]
table {%
1 19.3037065753549
1 22.0661933213993
};
\addplot [line width=1.08pt, color2, forget plot]
table {%
2 39.8861757359869
2 43.4605313198489
};
\addplot [line width=1.08pt, color2, forget plot]
table {%
3 57.3755409219987
3 61.4210024712754
};
\addplot [line width=1.08pt, color2, forget plot]
table {%
4 72.8322237953422
4 76.0460186082606
};
\addplot [draw=color3, fill=color3, mark=*, only marks]
table{%
x  y
0 0.0412759157143382
1 0.107493729703908
2 0.196538128460606
3 0.266438832887954
4 0.337550695394556
};
\addlegendentry{$\exp(-0.1 {\bf L}_U / \log n)$}
\addplot [line width=1.08pt, color3, forget plot]
table {%
0 0.0412759157143382
1 0.107493729703908
2 0.196538128460606
3 0.266438832887954
4 0.337550695394556
};
\addplot [line width=1.08pt, color3, forget plot]
table {%
0 0.0401912489037516
0 0.042405073731613
};
\addplot [line width=1.08pt, color3, forget plot]
table {%
1 0.104248720662779
1 0.11085546187772
};
\addplot [line width=1.08pt, color3, forget plot]
table {%
2 0.191701250716831
2 0.201591311904228
};
\addplot [line width=1.08pt, color3, forget plot]
table {%
3 0.260867089491712
3 0.272713165448456
};
\addplot [line width=1.08pt, color3, forget plot]
table {%
4 0.331937658644394
4 0.343454759756389
};
\end{axis}

\end{tikzpicture}

